Speculation on graph computation architectures and computing via synchronization

A speculative overview of a future topic of research. The paper is a collection of ideas concerning two related areas: 1) Graph computation machines ("computing with graphs"). This is the class of models of computation in which the state of the computation is represented as a graph or network. 2) Arc-based neural networks, which store information not as activation in the nodes, but rather by adding and deleting arcs. Sometimes the arcs may be interpreted as synchronization. Warnings to readers: this is not the sort of thing that one might submit to a journal or conference. No proofs are presented. The presentation is informal, and written at an introductory level. You'll probably want to wait for a more concise presentation.

==> easyLatexGraph16268.tex <==
\psfrag{zN}[cc][cc]{$in_1$}
\psfrag{PT}[cc][cc]{$out$}
\psfrag{DY}[cc][cc]{$in_2$}


==> easyLatexGraph7568.tex <==
\psfrag{66l}[cc][cc]{$n_{1,1}$}
\psfrag{DDh}[cc][cc]{$n_{1,2}$}
\psfrag{BWV}[cc][cc]{$n_{1,3}$}
\psfrag{Dxl}[cc][cc]{$n_{2,1}$}
\psfrag{G7H}[cc][cc]{$n_{2,2}$}
\psfrag{10i}[cc][cc]{$n_{2,3}$}
\psfrag{hcf}[cc][cc]{$n_{3,1}$}
\psfrag{o-I}[cc][cc]{$n_{3,2}$}
\psfrag{nuo}[cc][cc]{$n_{3,3}$}
\psfrag{66l}[cc][cc]{$n_{1,1}$}
\psfrag{Dxl}[cc][cc]{$n_{2,1}$}
\psfrag{hcf}[cc][cc]{$n_{3,1}$}
\psfrag{DDh}[cc][cc]{$n_{1,2}$}
\psfrag{G7H}[cc][cc]{$n_{2,2}$}
\psfrag{o-I}[cc][cc]{$n_{3,2}$}
\psfrag{BWV}[cc][cc]{$n_{1,3}$}
\psfrag{10i}[cc][cc]{$n_{2,3}$}
\psfrag{nuo}[cc][cc]{$n_{3,3}$}
\psfrag{G7H}[cc][cc]{$n_{2,2}$}
\psfrag{DDh}[cc][cc]{$n_{1,2}$}
\psfrag{Dxl}[cc][cc]{$n_{2,1}$}
\psfrag{10i}[cc][cc]{$n_{2,3}$}
\psfrag{o-I}[cc][cc]{$n_{3,2}$}
\psfrag{66l}[cc][cc]{$n_{1,1}$}
\psfrag{DDh}[cc][cc]{$n_{1,2}$}
\psfrag{BWV}[cc][cc]{$n_{1,3}$}
\psfrag{Dxl}[cc][cc]{$n_{2,1}$}
\psfrag{G7H}[cc][cc]{$n_{2,2}$}
\psfrag{10i}[cc][cc]{$n_{2,3}$}
\psfrag{hcf}[cc][cc]{$n_{3,1}$}
\psfrag{o-I}[cc][cc]{$n_{3,2}$}
\psfrag{nuo}[cc][cc]{$n_{3,3}$}

